Trust Without Trusting: A Recomputable Trust Protocol for Autonomous Agents

Autonomous AI agents already transact at production scale -- 69,000 bots, 165 million transactions, $50 million in volume on a single marketplace -- and any party can verify a signed credential without a central service. In an open agent world that covers most of what trust requires: there are no universal borders, and each party chooses for itself whom to deal with. Borders appear only where a closed space draws one -- a marketplace, a platform, or a consortium sets house rules. Whoever draws the border holds the authority to apply it, and may apply it as they choose, behind closed doors. This paper addresses the gap that opens there: when you rely on someone else's border, how do you check that they applied their own published rules -- taking no one's word for it, and handing the check to no new trusted party? Our answer is the Combined Evidence Protocol (CEP): a five-condition predicate any party recomputes from anchored data, turning "did the boundary-owner follow its own admission rules" into a fact anyone verifies rather than a claim anyone believes. The move that secures optimistic rollups secures this -- correctness rests on recomputation, so the measurement belongs to everyone and the oracle problem dissolves. Its load-bearing setting is a consortium of co-equal, mutually distrusting peers under a shared charter, each able to verify, independently, that the rules they jointly agreed are the rules being applied. CEP belongs to the family of trustless systems -- optimistic and zero-knowledge rollups, verifiable ML, self-sovereign-identity predicates. The infrastructure beneath it is live: a W3C VC + DID trust layer running since March 2026, anchored on Base L2, continuing arXiv:2605.06738 and standing on its own.

==> figures/fig-cep-conditions.tex <==
% fig-cep-conditions — §5.1, the five CEP conditions combined (AND).
% Standalone-buildable AND \input-able. Uniform condition boxes, muted palette,
% the AND-gate (the conjunction = the load-bearing element) accented.
\documentclass[border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}
\input{colors.tex}
\begin{document}
\begin{tikzpicture}[
  cond/.style={draw=figline, line width=0.5pt, rounded corners=2pt, align=left,
               text=figline, font=\small\sffamily, fill=figfill,
               text width=52mm, minimum height=10mm, inner sep=4pt},
  gate/.style={draw=figaccent, line width=0.7pt, circle, text=figaccent,
               font=\small\sffamily\bfseries, minimum size=15mm, fill=figaccentfill, align=center},
  obox/.style={draw=figaccent, line width=0.7pt, rounded corners=2pt, align=center,
               text=figaccent, font=\small\sffamily, fill=figaccentfill,
               text width=30mm, minimum height=15mm, inner sep=4pt},
  flow/.style={-{Latex[length=2.2mm]}, draw=figline, line width=0.6pt},
  node distance=3.5mm
]
\node[cond] (c1) {$T$\ \ minimum elapsed time (timelock + public veto)};
\node[cond, below=of c1] (c2) {$N$\ \ Sybil-qualified relying parties};
\node[cond, below=of c2] (c3) {$K$\ \ independent clusters};
\node[cond, below=of c3] (c4) {$X$\ \ max per-actor voting weight};
\node[cond, below=of c4] (c5) {$Y$\ \ max per-cluster share};
\node[gate, right=30mm of c3] (and) {$\bigwedge$\\AND};
\node[obox, right=16mm of and] (sig) {\textbf{CEP signal}\\recomputable evidence};
\foreach \c in {c1,c2,c3,c4,c5} \draw[flow] (\c.east) -- (and.west);
\draw[flow] (and) -- (sig);
\node[font=\footnotesize\sffamily\itshape, text=figmuted, below=5mm of sig,
      text width=36mm, align=center]
     {all five hold $\Rightarrow$ evidence;\\ any one missing $\Rightarrow$ none};
\end{tikzpicture}
\end{document}


==> figures/fig-primitives.tex <==
% fig-primitives — §3, the four primitives (DID -> VC -> IPR -> Trust Score).
% Standalone-buildable AND \input-able. Uniform boxes, muted palette (figures/colors.tex),
% Trust Score = accent (the aggregating element).
\documentclass[border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}
\input{colors.tex}
\begin{document}
\begin{tikzpicture}[
  node distance=12mm,
  pbox/.style={draw=figline, line width=0.5pt, rounded corners=2pt, align=center,
               text=figline, font=\small\sffamily, fill=figfill,
               text width=24mm, minimum height=15mm, inner sep=3pt},
  pacc/.style={pbox, draw=figaccent, fill=figaccentfill, text=figaccent},
  flow/.style={-{Latex[length=2.2mm]}, draw=figline, line width=0.6pt},
  clab/.style={font=\footnotesize\sffamily, text=figmuted}
]
\node[pbox] (did) {\textbf{DID}\\[2pt]identity};
\node[pbox, right=of did] (vc)  {\textbf{Verifiable Credential}\\[2pt]authorization};
\node[pbox, right=of vc]  (ipr) {\textbf{Interaction Proof Records}\\[2pt]behaviour};
\node[pacc, right=of ipr] (ts)  {\textbf{Trust Score}\\[2pt]aggregate};
\draw[flow] (did) -- (vc);
\draw[flow] (vc)  -- (ipr);
\draw[flow] (ipr) -- (ts);
\node[clab, below=3mm of did] {who it is};
\node[clab, below=3mm of vc]  {what it may do};
\node[clab, below=3mm of ipr] {what it did};
\node[clab, below=3mm of ts]  {how it scored};
\end{tikzpicture}
\end{document}


==> figures/fig-recompute-flow.tex <==
% fig-recompute-flow — §5.2, verification > production.
% Standalone-buildable AND \input-able. Uniform verifier boxes, muted palette,
% the result = accent. Any verifier fetches + recomputes -> same result.
\documentclass[border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}
\input{colors.tex}
\begin{document}
\begin{tikzpicture}[
  dbox/.style={draw=figline, line width=0.5pt, rounded corners=2pt, align=center,
               text=figline, font=\small\sffamily, fill=figfill,
               text width=34mm, minimum height=16mm, inner sep=5pt},
  dacc/.style={dbox, draw=figaccent, fill=figaccentfill, text=figaccent, text width=30mm},
  vrf/.style={draw=figline, line width=0.5pt, rounded corners=2pt, align=center,
              text=figline, font=\small\sffamily, fill=figfill,
              text width=22mm, minimum height=10mm, inner sep=3pt},
  flow/.style={-{Latex[length=2.2mm]}, draw=figline, line width=0.6pt},
  clab/.style={font=\footnotesize\sffamily, text=figmuted},
  node distance=9mm and 26mm
]
\node[dbox] (anchor) {committed data\\[1pt]{\footnotesize $(\textsf{merkle\_root},\ \textsf{data\_uri})$}\\[1pt]multi-chain anchor};
\node[vrf, right=of anchor] (v2) {Verifier B};
\node[vrf, above=of v2] (v1) {Verifier A};
\node[vrf, below=of v2] (v3) {Verifier $\dots$};
\node[dacc, right=of v2] (res) {same result\\[1pt]predicate holds / not};
\draw[flow] (anchor.east) -- node[clab, midway, fill=white, inner sep=1.5pt] {fetch} (v2.west);
\draw[flow] (anchor.north east) -- (v1.west);
\draw[flow] (anchor.south east) -- (v3.west);
\draw[flow] (v2.east) -- node[clab, midway, fill=white, inner sep=1.5pt] {recompute} (res.west);
\draw[flow] (v1.east) -- (res.west);
\draw[flow] (v3.east) -- (res.west);
\node[clab, font=\footnotesize\sffamily\itshape, below=7mm of res,
      text width=46mm, align=center]
     {anyone recomputes the five-condition predicate; no privileged measurer};
\end{tikzpicture}
\end{document}


==> figures/fig-three-layer.tex <==
% fig-three-layer — §3, the three-layer architecture as a real top-down stacked
% layer model inside an enclosing frame (Layer 1 top -> Layer 3 bottom).
% Standalone-buildable AND \input-able. Muted palette (figures/colors.tex).
\documentclass[border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit}
\input{colors.tex}
\begin{document}
\begin{tikzpicture}[
  lyr/.style={draw=figline, line width=0.4pt, align=left, text=figline, font=\small\sffamily,
              fill=figfill, text width=88mm, minimum height=16mm, inner sep=6pt, anchor=north}
]
% three layers stacked top-to-bottom, sharing borders (a true stack)
\node[lyr] (l1) at (0,0)
  {\textbf{Layer 1 \ Cryptographic}\\[2pt]\footnotesize Ed25519 over RFC~8785 canonical JSON: AAE boundaries tamper-evident, verifiable without infrastructure.};
\node[lyr, below=0pt of l1.south, anchor=north] (l2)
  {\textbf{Layer 2 \ API}\\[2pt]\footnotesize Registry-level trust-score and revocation consequences; fail-closed on an unreachable revocation endpoint.};
\node[lyr, below=0pt of l2.south, anchor=north] (l3)
  {\textbf{Layer 3 \ Kernel}\\[2pt]\footnotesize Falco eBPF detection below the agent's process boundary, recording violations the agent runtime cannot suppress.};
% enclosing architecture frame (accent)
\node[draw=figaccent, line width=0.9pt, rounded corners=2pt, fit=(l1)(l2)(l3), inner sep=2.5pt] (frame) {};
\end{tikzpicture}
\end{document}


==> snippets/snippet-aae.tex <==
% snippet-aae — §3, a realistic Agent Authorization Envelope (MANDATE/CONSTRAINTS/VALIDITY).
% \input-able bare lstlisting (the paper wraps it in a float with caption).
% Reusable as source. Parent loads listings.
\begin{lstlisting}[basicstyle=\ttfamily\footnotesize,breaklines=true,frame=single,
                   framesep=4pt,xleftmargin=2pt,showstringspaces=false]
{
  "mandate": {
    "purpose": "commerce",
    "allow":  ["https://api.shop.example/v1/orders/*"],
    "deny":   ["https://api.shop.example/v1/admin/*"],
    "delegation": { "allowed": false }
  },
  "constraints": {
    "max_transaction_value": { "amount": 250000, "currency": "USDC" },
    "rate_limit":   "PT1H;max=20",
    "allowed_hours": { "tz": "Europe/Zurich", "from": "08:00", "to": "20:00" },
    "counterparty_min_trust": 60
  },
  "validity": {
    "issuer":     "did:moltrust:bank-9f2a",
    "holder":     "did:moltrust:agent-7c3a",
    "not_before": "2026-06-01T00:00:00Z",
    "not_after":  "2026-09-01T00:00:00Z",
    "revocation": "https://api.moltrust.ch/revocation/aae/7c3a"
  }
}
\end{lstlisting}


==> snippets/snippet-recompute.tex <==
% snippet-recompute — §5.2, how any verifier recomputes the five-condition predicate.
% \input-able bare lstlisting (the paper wraps it in a float with caption).
% Pseudocode: fetch -> recompute 5 conditions -> AND -> result. Reusable as source.
% weight(.) and sybil_clear(.) are fixed normatively (see caption) so every input is
% read from the committed, anchored data.
\begin{lstlisting}[basicstyle=\ttfamily\footnotesize,breaklines=true,frame=single,
                   framesep=4pt,xleftmargin=2pt,mathescape=true]
# inputs: the anchored commitment + the fixed thresholds (N, K, X, Y, T, T_min);
#   weight(.)   = governance trust-weight, fixed by the CEP-3 threshold spec (Sec. 5.6)
#   sybil_clear = the registry's three-mechanism Sybil filter (Sec. 7.3)
(merkle_root, data_uri, anchored_at) := read_anchor()      # any chain
data   := download(data_uri); assert merkle(data) == merkle_root
vetoes := { v in data.vetoes : sybil_clear(v.by) }         # qualified public vetoes

Q := { rp in data : rp.active and trust(rp) >= T_min and sybil_clear(rp) }
clusters := connected_components( reciprocal_jaccard(Q, 0.8) )
W := sum_{rp in Q} weight(rp)

c1 := (now - anchored_at) >= T  and  vetoes == {}   # timelock elapsed AND no qualified veto
c2 := |Q|                                  >= N     # Sybil-qualified relying parties
c3 := |clusters|                           >= K     # independent clusters
c4 := max_{rp in Q} weight(rp) / W         <= X     # per-actor cap
c5 := max_{cl in clusters} weight(cl) / W  <= Y     # per-cluster cap

return c1 and c2 and c3 and c4 and c5      # all five -> evidence holds
\end{lstlisting}

